An {\alpha}-potential linear approximation for LQ differential games

Feedback Nash equilibria of infinite-horizon linear-quadratic (LQ) differential games are characterized by coupled algebraic Riccati equations (cAREs), whose numerical solution generally relies on iterative algorithms and can be highly sensitive to their initialization. Motivated by the $\alpha$-potential-game framework, this letter proposes an $\alpha$-potential linear approximation for constructing a systematic, game-dependent initialization. For an N-player LQ game, a reference potential game is constructed. Its equilibrium requires solving only one standard algebraic Riccati equation. The original cAREs are subsequently linearized around this reference solution, yielding a coupled linear system whose solution provides player-specific corrections and hence an approximate feedback Nash equilibrium. The resulting approximation is used to initialize three standard cARE solvers. Numerical experiments on $10^4$ randomly generated two-player games show that the proposed initialization reduces the mean number of iterations. Further experiments for $N=2,\ldots,13$ show that the reduction in iteration count persists as the number of players increases.

==> n_iter_by_N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue3660152}{RGB}{36,60,152}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightseagreen36152193}{RGB}{36,152,193}
\definecolor{mediumaquamarine142211186}{RGB}{142,211,186}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
width=0.34\textwidth,
height=0.32\textwidth,
legend cell align={left},
legend style={
  font=\tiny,
  inner sep=1pt,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
title={Policy Iteration},
x grid style={darkgrey176},
xlabel={$N$},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Mean number of iterations},
ymajorgrids,
ymin=16.6050417871222, ymax=88.1261224704336,
ytick style={color=black}
]
\addplot [semithick, mediumaquamarine142211186, mark=*, mark size=1, mark options={solid}]
table {%
2 23.6348195329087
3 35.6806722689076
4 48.5
5 52.7742303306728
6 61.0716845878136
7 65.1699029126214
8 68.4301606922126
9 73.4367245657568
10 75.7382133995037
11 80.2230769230769
12 79.1287386215865
13 81.368906455863
};
\addlegendentry{$P_{I}$}
\addplot [semithick, lightseagreen36152193, mark=*, mark size=1, mark options={solid}]
table {%
2 22.364
3 35.9927536231884
4 48.1730141458107
5 53.0421412300683
6 60.7269461077844
7 66.9709443099274
8 70.1307028360049
9 75.1377171215881
10 77.6600496277916
11 83.1052631578947
12 79.7176470588235
13 84.8751642575559
};
\addlegendentry{$P_\mathrm{engw}$}
\addplot [semithick, darkslateblue3660152, mark=*, mark size=1, mark options={solid}]
table {%
2 19.856
3 33.1854922279793
4 45.1686615886833
5 49.4510250569476
6 56.8805256869773
7 62.1973365617433
8 64.4604938271605
9 69.2704714640198
10 71.6939281288724
11 76.1820512820513
12 74.6033810143043
13 79.2369109947644
};
\addlegendentry{$P_{\alpha\mathrm{PL}}$}

\nextgroupplot[
width=0.36\textwidth,
height=0.32\textwidth,
tick align=outside,
tick pos=left,
title={Sequential Solver},
x grid style={darkgrey176},
xlabel={$N$},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgrey176},
ymajorgrids,
ymin=10.52445, ymax=14.89255,
ytick style={color=black}
]
\addplot [semithick, mediumaquamarine142211186, mark=*, mark size=1, mark options={solid}]
table {%
2 12.366
3 14.424
4 14.694
5 14.587
6 13.934
7 13.31
8 13.162
9 12.946
10 12.833
11 12.87
12 12.84
13 12.838
};
\addplot [semithick, lightseagreen36152193, mark=*, mark size=1, mark options={solid}]
table {%
2 11.984
3 13.839
4 13.935
5 13.4954954954955
6 12.812
7 12.058
8 11.89
9 11.612
10 11.458
11 11.444
12 11.402
13 11.359
};
\addplot [semithick, darkslateblue3660152, mark=*, mark size=1, mark options={solid}]
table {%
2 10.877
3 12.755
4 12.983
5 12.684
6 12.13
7 11.414
8 11.238
9 10.988
10 10.823
11 10.817
12 10.753
13 10.723
};

\nextgroupplot[
width=0.36\textwidth,
height=0.32\textwidth,
tick align=outside,
tick pos=left,
title={Newton-Raphson},
x grid style={darkgrey176},
xlabel={$N$},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgrey176},
ymajorgrids,
ymin=3.87515, ymax=8.90985,
ytick style={color=black}
]
\addplot [semithick, mediumaquamarine142211186, mark=*, mark size=1, mark options={solid}]
table {%
2 7.30260303687636
3 7.9245867768595
4 7.68756319514661
5 7.92540322580645
6 8.08625877632899
7 8.15215215215215
8 8.31731731731732
9 8.394
10 8.409
11 8.539
12 8.593
13 8.681
};
\addplot [semithick, lightseagreen36152193, mark=*, mark size=1, mark options={solid}]
table {%
2 6.01153039832285
3 6.61949685534591
4 6.46137787056367
5 6.20588235294118
6 6.23357664233577
7 5.87423312883436
8 5.92566191446029
9 5.78542510121457
10 5.66666666666667
11 5.65644171779141
12 5.71036585365854
13 5.60652395514781
};
\addplot [semithick, darkslateblue3660152, mark=*, mark size=1, mark options={solid}]
table {%
2 4.32388663967611
3 4.54141414141414
4 4.44040404040404
5 4.36418511066398
6 4.28857715430862
7 4.20520520520521
8 4.22022022022022
9 4.18
10 4.139
11 4.148
12 4.116
13 4.104
};
\end{groupplot}

\end{tikzpicture}


==> total_time_by_N.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkslateblue3660152}{RGB}{36,60,152}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightseagreen36152193}{RGB}{36,152,193}
\definecolor{mediumaquamarine142211186}{RGB}{142,211,186}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
width=0.36\textwidth,
height=0.32\textwidth,
tick align=outside,
tick pos=left,
title={Policy Iteration},
x grid style={darkgrey176},
xlabel={$N$},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Time [ms]},
ymajorgrids,
ymin=-1.89278145453492, ymax=71.0642772404198,
ytick style={color=black}
]
\addplot [semithick, mediumaquamarine142211186, mark=*, mark size=1, mark options={solid}]
table {%
2 3.46079579640667
3 7.90928492028224
4 14.6247157074323
5 19.6529349304371
6 23.3646818878229
7 28.1660951516033
8 34.3081007813273
9 40.4948644953458
10 42.9588884254185
11 51.5421018511682
12 56.2738020050379
13 62.1909648317091
};
\addplot [semithick, lightseagreen36152193, mark=*, mark size=1, mark options={solid}]
table {%
2 4.3947584881098
3 9.59497563959928
4 16.1947748051434
5 21.5523061242597
6 25.2684866193568
7 30.5200096560638
8 37.0052528201518
9 43.2769307802978
10 46.47243603699
11 57.6116445148954
12 59.9377444560268
13 67.7480472997401
};
\addplot [semithick, darkslateblue3660152, mark=*, mark size=1, mark options={solid}]
table {%
2 3.59780643507111
3 7.99598292558613
4 14.2177363024225
5 19.2436328483576
6 22.8919189343887
7 27.3918209722869
8 33.2140604335075
9 39.4110417013503
10 42.8539711388918
11 53.0981389114832
12 56.5260853721325
13 64.2358145141961
};

\nextgroupplot[
  width=0.36\textwidth,
height=0.32\textwidth,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Sequential Solver},
x grid style={darkgrey176},
xlabel={$N$},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgrey176},
ymajorgrids,
ymin=-1.89278145453492, ymax=71.0642772404198,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, mediumaquamarine142211186, mark=*, mark size=1, mark options={solid}]
table {%
2 9.58771356219222
3 17.2420688932907
4 22.9970002150003
5 28.1532353681614
6 28.3083424220749
7 29.2434053177494
8 33.4123650340844
9 35.9477185999858
10 37.4227693469438
11 42.6457988998809
12 46.7704745078299
13 48.9604298372578
};
\addplot [semithick, lightseagreen36152193, mark=*, mark size=1, mark options={solid}]
table {%
2 10.1389177192104
3 17.7401420149326
4 23.2891398290521
5 28.0129821292538
6 27.9313919389315
7 28.8035134710808
8 32.9062452561047
9 35.3752072520219
10 36.1028848668284
11 40.9147236558856
12 44.8873715110167
13 46.6285890440558
};
\addplot [semithick, darkslateblue3660152, mark=*, mark size=1, mark options={solid}]
table {%
2 8.86070917117468
3 15.7705426699249
4 21.0554912389707
5 25.2772012690039
6 26.0984677029264
7 26.8277265419601
8 30.8718613907695
9 32.8737084831446
10 34.3182916692895
11 38.6179006301027
12 42.5038340531828
13 44.7513400020616
};

\nextgroupplot[
width=0.36\textwidth,
height=0.32\textwidth,
legend cell align={left},
legend style={
  font=\tiny,
  inner sep=1pt,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Newton-Raphson},
x grid style={darkgrey176},
xlabel={$N$},
xmin=1.45, xmax=13.55,
xtick style={color=black},
y grid style={darkgrey176},
ymajorgrids,
ymin=-1.89278145453492, ymax=71.0642772404198,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, mediumaquamarine142211186, mark=*, mark size=1, mark options={solid}]
table {%
2 1.42344848614484
3 3.17285522144006
4 5.23261672623273
5 7.82466857790056
6 9.80694467518147
7 12.6074376215523
8 16.4277952033561
9 20.3996413411369
10 23.2227790870238
11 28.9085109028529
12 34.2135117189464
13 39.6215998862026
};
\addlegendentry{$P_{I}$}
\addplot [semithick, lightseagreen36152193, mark=*, mark size=1, mark options={solid}]
table {%
2 2.21022917728804
3 4.13435651153389
4 6.10423144673541
5 8.48775255152981
6 9.93644379571315
7 11.6344862220648
8 14.9153235437471
9 17.0291274928746
10 18.6473292375053
11 22.7688784500343
12 26.2366368963008
13 29.3180811244565
};
\addlegendentry{$P_\mathrm{engw}$}
\addplot [semithick, darkslateblue3660152, mark=*, mark size=1, mark options={solid}]
table {%
2 1.55517191918996
3 2.7119970261625
4 3.98601828596609
5 5.79343597768954
6 6.86114235079463
7 8.27093103904368
8 10.7685365794452
9 12.8533189131631
10 14.3380993841347
11 18.3617346730316
12 20.4065058951819
13 23.222177814052
};
\addlegendentry{$P_{\alpha\mathrm{PL}}$}
\end{groupplot}

\end{tikzpicture}

